On Elliptic K3 Surfaces and Dessins d'Enfants

We classify subgroups of $\textrm{SL}(2,\mathbb{Z})$ up to conjugacy, which occur as monodromy groups of elliptically fibered K3 surfaces following a general strategy proposed by Bogomolov and Tschinkel. The essential step is the factorisation of the functional invariant $j$ with second factor a Belyi function of maximal possible degree and the classification of the corresponding subgroups $\bar\Gamma$ of $\textrm{PSL}(2,\mathbb{Z})$ using dessins d'enfants.

==> (inline-0) <==
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o1]{};
\node[circle, draw, scale=0.4](w4)[left of= w1]{};
\node[circle, scale=0.4](o2)[left of= w4]{};
\node[circle, draw, scale=0.4](w2)[above of= o1]{};
\node[circle, draw, scale=0.4](w3)[below of= o1]{};
\node[circle, draw, scale=0.4](w5)[above of= o2]{};
\node[circle, draw, scale=0.4](w6)[below of= o2]{};
\path[-] (w2) edge [loop right, distance=35pt] (w2);
\path[-] (w3) edge [loop right,  distance=35pt] (w3);
\path[-] (w5) edge [loop left, distance=35pt] (w5);
\path[-] (w6) edge [loop left,  distance=35pt] (w6);
\path[-](w1) edge (w4);
\path[-](w1) edge (w2);
\path[-](w1) edge (w3);
\path[-](w4) edge (w5);
\path[-](w4) edge (w6);

%%%%
\node[circle, scale=0.4](o2)[right of= o]{};
\node[circle, draw, scale=0.4](v1)[right of= o2]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, draw, scale=0.4](v3)[right of= v2]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](o4)[right of= v4]{};
\node[circle, draw, scale=0.4](v5)[above of= o4]{};
\node[circle, draw, scale=0.4](v6)[below of= o4]{};
\path[-](v1) edge (v2);
\path[-] (v1) edge [loop left,  distance=35pt] (v1);
\path [-](v2) edge [bend left =30](v3);
\path [-](v2) edge [bend right =30](v3);
\path[-](v3) edge (v4);
\path[-](v5) edge (v4);
\path[-](v6) edge (v4);
\path[-] (v6) edge [loop right,  distance=35pt] (v6);
\path[-] (v5) edge [loop right,  distance=35pt] (v5);
\end{tikzpicture}
\end{center}
\begin{center}
$[14,1,1,1,1], \quad  \ZZ/2  \quad \quad \quad \quad\quad \quad \quad \quad$        $[13, 2,1,1,1]$
\end{center}
%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o1]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, scale=0.4](o2)[left of= w2]{};
\node[circle, draw, scale=0.4](w3)[left of= o2]{};
\node[circle, draw, scale=0.4](w4)[above of= o2]{};
\node[circle, draw, scale=0.4](w6)[above of= w4]{};
\node[circle, draw, scale=0.4](w5)[left of= w3]{};
\path[-](w1) edge (w2);
\path[-](w2) edge (w3);
\path[-](w4) edge (w3);
\path[-](w2) edge (w4);
\path[-](w3) edge (w5);
\path[-](w4) edge (w6);
\path[-] (w1) edge [loop right, distance=35pt] (w1);
\path[-] (w5) edge [loop left, distance=35pt] (w5);
\path[-] (w6) edge [loop above, distance=35pt] (w6);
%%%
\node[circle, scale=0.4](p1)[right of= o]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, draw, scale=0.4](v3)[right of= v2]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, draw, scale=0.4](v5)[right of= v4]{};
\node[circle, draw, scale=0.4](v6)[right of= v5]{};
\path[-](v1) edge (v2);
\path[-](v4) edge (v3);
\path[-](v5) edge (v6);
\path [-](v2) edge [bend left =30](v3);
\path [-](v2) edge [bend right =30](v3);
\path [-](v4) edge [bend left =30](v5);
\path [-](v4) edge [bend right =30](v5);
\path[-] (v1) edge [loop left, distance=35pt] (v1);
\path[-] (v6) edge [loop right, distance=35pt] (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[12,3,1,1,1], \quad \ZZ/3  \quad \quad \quad \quad\quad \quad \quad \quad$        $[12, 2,2,1,1], \quad \ZZ/2$
\end{center}

\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[above of= o1]{};
\node[circle, draw, scale=0.4](w2)[below of= o1]{};
\node[circle, draw, scale=0.4](w3)[left of= o1]{};
\node[circle, draw, scale=0.4](w4)[left of= w3]{};
\node[circle, scale=0.4](o2)[left of= w4]{};
\node[circle, draw, scale=0.4](w5)[above of= o2]{};
\node[circle, draw, scale=0.4](w6)[below of= o2]{};
\path [-](w5) edge [bend left =30](w6);
\path [-](w5) edge [bend right =30](w6);
\path[-](w4) edge (w5);
\path[-](w4) edge (w6);
\path[-](w4) edge (w3);
\path[-](w1) edge (w3);
\path[-](w2) edge (w3);
\path[-] (w1) edge [loop right, distance=35pt] (w1);
\path[-] (w2) edge [loop right, distance=35pt] (w2);
%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, draw, scale=0.4](v3)[right of= p1]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](p3)[right of= v4]{};
\node[circle, draw, scale=0.4](v5)[right of= p3]{};
\node[circle, draw, scale=0.4](v6)[right of= v5]{};
\path[-] (v1) edge [loop left, distance=35pt] (v1);
\path[-] (v2) edge [loop left, distance=35pt] (v2);
\path[-](v1) edge (v3);
\path[-](v2) edge (v3);
\path[-](v4) edge (v3);
\path[-](v5) edge (v6);
\path [-](v4) edge [bend left =70](v6);
\path [-](v4) edge [bend right =70](v6);
\path[-] (v5) edge [loop left, distance=30pt] (v5);
\end{tikzpicture}
\end{center}
\begin{center}
$[11,3,2,1,1] \quad \quad   \quad \quad \quad \quad\quad \quad \quad \quad$        $[10,5,1,1,1]$
\end{center}
%%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[above of= o1]{};
\node[circle, draw, scale=0.4](w2)[below of= o1]{};
\node[circle, draw, scale=0.4](w3)[left of= w1]{};
\node[circle, draw, scale=0.4](w4)[left of= w2]{};
\node[circle, draw, scale=0.4](w5)[left of= w3]{};
\node[circle, draw, scale=0.4](w6)[left of= w4]{};
\path[-](w1) edge (w3);
\path[-](w2) edge (w4);
\path[-](w3) edge (w4);
\path[-](w6) edge (w4);
\path[-](w3) edge (w5);
\path[-] (w1) edge [loop right, distance=30pt] (w1);
\path[-] (w2) edge [loop right, distance=30pt] (w2);
\path [-](w5) edge [bend left =50](w6);
\path [-](w5) edge [bend right =50](w6);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, draw, scale=0.4](v3)[right of= p1]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, draw, scale=0.4](v5)[right of= v4]{};
\node[circle, draw, scale=0.4](v6)[right of= v5]{};
\path[-](v1) edge (v3);
\path[-](v2) edge (v3);
\path[-](v4) edge (v3);
\path[-](v5) edge (v6);
\path [-](v1) edge [bend left =30](v2);
\path [-](v1) edge [bend right =50](v2);
\path [-](v4) edge [bend left =50](v5);
\path [-](v4) edge [bend right =50](v5);
\path[-] (v6) edge [loop right, distance=30pt] (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[10,4,2,1,1] \quad \quad   \quad \quad \quad \quad\quad \quad \quad \quad$        $[10,3,2,2,1]$
\end{center}
%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o1]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, scale=0.4](o2)[left of= w2]{};
\node[circle, draw, scale=0.4](w3)[left of= o2]{};
\node[circle, draw, scale=0.4](w5)[above of= o2]{};
\node[circle, draw, scale=0.4](w6)[below of= o2]{};
\node[circle, draw, scale=0.4](w4)[left of= w3]{};
\path[-](w1) edge (w2);
\path[-](w2) edge (w5);
\path[-](w2) edge (w6);
\path[-](w6) edge (w5);
\path[-](w3) edge (w5);
\path[-](w3) edge (w6);
\path[-](w4) edge (w3);
\path[-] (w1) edge [loop right, distance=30pt] (w1);
\path[-] (w4) edge [loop left, distance=30pt] (w4);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, scale=0.4](p3)[right of= v2]{};
\node[circle, draw, scale=0.4](v3)[below of= p3]{};
\node[circle, draw, scale=0.4](v4)[right of= p3]{};
\node[circle, draw, scale=0.4](v5)[right of= v4]{};
\node[circle, draw, scale=0.4](v6)[below of= v3]{};
\path[-] (v1) edge [loop left, distance=30pt] (v1);
\path[-](v1) edge (v2);
\path[-](v4) edge (v5);
\path[-] (v2) edge [bend right =30pt] (v6);
\path[-] (v2) edge [bend left =70pt] (v4);
\path[-] (v4) edge [bend left =30pt] (v6);
\path[-](v6) edge (v3);
\path[-] (v3) edge [loop above, distance=30pt] (v3);
\path[-] (v5) edge [loop right, distance=30pt] (v5);
\end{tikzpicture}
\end{center}
\begin{center}
$[10,3,3,1,1], \quad  \ZZ/2   \quad \quad \quad \quad\quad \quad \quad \quad$        $[9,6,1,1,1]$
\end{center}
%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o1]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, draw, scale=0.4](w3)[left of= w2]{};
\node[circle, draw, scale=0.4](w4)[left of= w3]{};
\node[circle, scale=0.4](o2)[left of= w4]{};
\node[circle, draw, scale=0.4](w5)[left of= o2]{};
\node[circle, draw, scale=0.4](w6)[left of= w5]{};
\path[-](w1) edge (w2);
\path[-](w6) edge (w5);
\path[-](w3) edge (w4);
\path[-] (w2) edge  [bend left =30pt]  (w3);
\path[-] (w2) edge [bend right =30pt]  (w3);
\path[-] (w6) edge  [bend left =60pt]  (w4);
\path[-] (w6) edge [bend right =60pt] (w4);
\path[-] (w1) edge [loop right, distance=30pt] (w1);
\path[-] (w5) edge [loop right, distance=30pt] (w5);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, scale=0.4](p3)[right of= p1]{};
\node[circle, scale=0.4](p6)[right of= p3]{};
\node[circle, scale=0.4](p4)[right of= p6]{};
\node[circle, draw, scale=0.4](v5)[above of= p6]{};
\node[circle, draw, scale=0.4](v6)[above of= v5]{};

\node[circle, scale=0.4](p5)[right of= p4]{};
\node[circle, draw, scale=0.4](v3)[above of= p5]{};
\node[circle, draw, scale=0.4](v4)[below of= p5]{};
\path[-] (v1) edge  [bend left =30pt]  (v2);
\path[-] (v1) edge [bend right =30pt]  (v2);
\path[-] (v3) edge  [bend left =30pt]  (v4);
\path[-] (v3) edge [bend right =30pt] (v4);
\path[-] (v6) edge [loop above, distance=30pt] (v6);
\path[-](v1) edge (v5);
\path[-](v5) edge (v3);
\path[-](v2) edge (v4);
\path[-](v5) edge (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[9,5,2,1,1] \quad \quad   \quad \quad \quad \quad\quad \quad \quad \quad$        $[8,5,2,2,1]$
\end{center}

%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o1]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, scale=0.4](o2)[left of= w2]{};
\node[circle, draw, scale=0.4](w3)[above of= o2]{};
\node[circle, draw, scale=0.4](w4)[below of= o2]{};
\node[circle, scale=0.4](o3)[left of= o2]{};
\node[circle, draw, scale=0.4](w5)[above of= o3]{};
\node[circle, draw, scale=0.4](w6)[below of= o3]{};
\path[-](w1) edge (w2);
\path[-](w5) edge (w3);
\path[-](w6) edge (w4);
\path[-] (w5) edge  [bend left =30pt]  (w6);
\path[-] (w5) edge [bend right =30pt]  (w6);
\path[-] (w3) edge  [bend left =40pt]  (w2);
\path[-] (w4) edge [bend right =30pt] (w2);
\path[-] (w4) edge [bend left =30pt] (w3);
\path[-] (w1) edge [loop right, distance=30pt] (w1);

%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, draw, scale=0.4](v3)[right of= p1]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](p3)[right of= v4]{};
\node[circle, draw, scale=0.4](v5)[above of= p3]{};
\node[circle, draw, scale=0.4](v6)[below of= p3]{};
\path[-](v3) edge (v4);
\path[-](v1) edge (v3);
\path[-](v2) edge (v3);
\path[-](v5) edge (v4);
\path[-](v6) edge (v4);
\path[-] (v1) edge  [bend left =30pt]  (v2);
\path[-] (v1) edge [bend right =30pt]  (v2);
\path[-] (v5) edge [bend right =30pt] (v6);
\path[-] (v5) edge [bend left =30pt] (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[8,4,3,2,1] \quad \quad   \quad \quad \quad \quad\quad \quad \quad $        $[8,3,3,2,2],\quad \ZZ/2$
\end{center}
%%%%

%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o2]{};
\node[circle, scale=0.4](o5)[left of= w1]{};
\node[circle, draw, scale=0.4](w2)[left of= o5]{};
\node[circle, scale=0.4](o3)[left of= w2]{};
\node[circle, draw, scale=0.4](w3)[left of= o3]{};
\node[circle, draw, scale=0.4](w4)[above of= w2]{};
\node[circle, draw, scale=0.4](w5)[below of= w3]{};
\node[circle, scale=0.4](o4)[left of= w3]{};
\node[circle, draw, scale=0.4](w6)[left of= o4]{};
\path[-](w1) edge (w2);
\path[-](w2) edge (w3);
\path[-](w2) edge (w4);
\path[-](w3) edge (w5);
\path[-](w3) edge (w6);
\path[-] (w6) edge [bend right =90pt] (w1);
\path[-] (w6) edge [bend left =90pt] (w1);
\path[-] (w4) edge [loop left, distance=30pt] (w4);
\path[-] (w5) edge [loop right, distance=30pt] (w5);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, scale=0.4](p3)[right of= v1]{};
\node[circle, draw, scale=0.4](v2)[right of= p3]{};
\node[circle, draw, scale=0.4](v3)[above of= v2]{};
\node[circle, scale=0.4](p4)[right of= v2]{};
\node[circle, draw, scale=0.4](v4)[right of= p4]{};
\node[circle, draw, scale=0.4](v5)[below of= v4]{};
\node[circle, scale=0.4](p5)[right of= v4]{};
\node[circle, draw, scale=0.4](v6)[right of= p5]{};
\path[-](v1) edge (v2);
\path[-](v2) edge (v3);
\path[-](v2) edge (v4);
\path[-](v5) edge (v4);
\path[-](v6) edge (v4);
\path[-] (v1) edge [bend right =90pt] (v6);
\path[-] (v1) edge [bend left =90pt] (v6);
\path[-] (v3) edge [loop right, distance=30pt] (v3);
\path[-] (v5) edge [loop left, distance=30pt] (v5);
\end{tikzpicture}
\end{center}
\begin{center}
$[7,7,2,1,1] \, A, \quad \ZZ/2 \quad   \quad \quad \quad \quad\quad \quad \quad $        $[7,7,2,1,1] \, B, \quad \ZZ/2$
\end{center}
%%%%

%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o]{};
\node[circle, draw, scale=0.4](w1)[left of= o2]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, scale=0.4](o3)[left of= w2]{};
\node[circle, draw, scale=0.4](w5)[above of= o3]{};
\node[circle, draw, scale=0.4](w6)[below of= o3]{};
\node[circle, scale=0.4](o4)[left of= o3]{};
\node[circle, draw, scale=0.4](w3)[left of= o4]{};
\node[circle, draw, scale=0.4](w4)[left of= w3]{};
\path[-](w1) edge (w2);
\path[-](w5) edge (w2);
\path[-](w6) edge (w2);
\path[-](w5) edge (w6);
\path[-] (w4) edge [bend left =30pt] (w5);
\path[-] (w4) edge [bend right =30pt] (w6);
\path[-](w4) edge (w3);
\path[-] (w3) edge [loop right, distance=30pt] (w3);
\path[-] (w1) edge [loop right, distance=30pt] (w1);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, scale=0.4](p3)[right of= v2]{};
\node[circle, draw, scale=0.4](v3)[right of= p3]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](p4)[right of= v4]{};
\node[circle, draw, scale=0.4](v5)[above of= p4]{};
\node[circle, draw, scale=0.4](v6)[below of= p4]{};
\path[-](v1) edge (v2);
\path[-] (v2) edge [loop right, distance=30pt] (v2);
\path[-] (v1) edge [bend left =30pt] (v3);
\path[-] (v1) edge [bend right =30pt] (v3);
\path[-](v3) edge (v4);
\path[-](v4) edge (v5);
\path[-](v4) edge (v6);
\path[-] (v5) edge [bend left =30pt] (v6);
\path[-] (v5) edge [bend right =30pt] (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[7,6,3,1,1]  \quad \quad   \quad \quad \quad \quad\quad \quad \quad \quad$        $[7,5,3,2,1] $
\end{center}
%%%%

%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o1]{};
\node[circle, draw, scale=0.4](w1)[left of= o2]{};
\node[circle, draw, scale=0.4](w2)[left of= w1]{};
\node[circle, draw, scale=0.4](w3)[left of= w2]{};
\node[circle, scale=0.4](o3)[left of= w3]{};
\node[circle, draw, scale=0.4](w4)[above of= o3]{};
\node[circle, draw, scale=0.4](w5)[below of= o3]{};
\node[circle, draw, scale=0.4](w6)[left of= o3]{};
\path[-](w1) edge (w2);
\path[-] (w1) edge [loop right, distance=30pt] (w1);
\path[-](w3) edge (w4);
\path[-](w3) edge (w5);
\path[-](w3) edge (w6);
\path[-](w6) edge (w4);
\path[-](w6) edge (w5);
\path[-] (w2) edge [bend left =30pt] (w5);
\path[-] (w2) edge [bend right =30pt] (w4);

%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, scale=0.4](p3)[right of= v2]{};
\node[circle, scale=0.5](p4)[right of= p3]{};
\node[circle, draw, scale=0.4](v5)[above of= p4]{};
\node[circle, draw, scale=0.4](v6)[below of= p4]{};
\node[circle, scale=0.4](p5)[right of= p4]{};
\node[circle, draw, scale=0.4](v3)[right of= p5]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\path[-] (v2) edge [loop right, distance=30pt] (v2);
\path[-] (v3) edge [loop left, distance=30pt] (v3);
\path[-](v6) edge (v5);
\path[-](v1) edge (v2);
\path[-](v3) edge (v4);
\path[-] (v1) edge [bend left =20pt] (v5);
\path[-] (v1) edge [bend right =20pt] (v6);
\path[-] (v4) edge [bend left =20pt] (v6);
\path[-] (v4) edge [bend right =20pt] (v5);
\end{tikzpicture}
\end{center}
\begin{center}
$[7,4,3,3,1]  \quad \quad   \quad \quad \quad \quad\quad \quad \quad$        $[6,6,4,1,1], \quad \ZZ/2 $
\end{center}
%%%%

%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o1]{};
\node[circle, draw, scale=0.4](w1)[above of= o2]{};
\node[circle, draw, scale=0.4](w2)[below of= o2]{};
\node[circle, draw, scale=0.4](w3)[left of= w1]{};
\node[circle, draw, scale=0.4](w4)[left of= w3]{};
\node[circle, draw, scale=0.4](w5)[left of= w4]{};
\node[circle, scale=0.4](o3)[below of= w5]{};
\node[circle, draw, scale=0.4](w6)[below of= o3]{};
\path[-](w6) edge (w2);
\path[-](w1) edge (w3);
\path[-](w4) edge (w5);
\path[-] (w6) edge [bend left =20pt] (w5);
\path[-] (w6) edge [bend right =20pt] (w5);
\path[-] (w1) edge [bend left =20pt] (w2);
\path[-] (w1) edge [bend right =20pt] (w2);
\path[-] (w3) edge [bend left =20pt] (w4);
\path[-] (w3) edge [bend right =20pt] (w4);
%%%%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v1)[right of= p1]{};
\node[circle, draw, scale=0.4](v2)[right of= v1]{};
\node[circle, scale=0.4](p3)[right of= v2]{};
\node[circle, draw, scale=0.4](v3)[right of= p3]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](p4)[right of= v4]{};
\node[circle, draw, scale=0.4](v5)[right of= p4]{};
\node[circle, draw, scale=0.4](v6)[right of= v5]{};
\path[-](v1) edge (v2);
\path[-](v3) edge (v4);
\path[-](v5) edge (v6);
\path[-] (v2) edge [loop right, distance=30pt] (v2);
\path[-] (v5) edge [loop left, distance=30pt] (v5);
\path[-] (v1) edge [bend right =20pt] (v3);
\path[-] (v1) edge [bend left =20pt] (v3);
\path[-] (v4) edge [bend right =20pt] (v6);
\path[-] (v4) edge [bend left =20pt] (v6);
\end{tikzpicture}
\end{center}
\begin{center}
$[6,6,2,2,2], \quad S_3   \quad   \quad \quad \quad \quad\quad \quad \quad \quad$        $[6,5,5,1,1], \quad \ZZ/2$
\end{center}
%%%%
\medskip
%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o1]{};
\node[circle, draw, scale=0.4](w1)[right of= o2]{};
\node[circle, draw, scale=0.4](w2)[right of= w1]{};
\node[circle, scale=0.4](o3)[left of= w2]{};
\node[circle, scale=0.4](o4)[left of= o3]{};
\node[circle, draw, scale=0.4](w3)[above of= o4]{};
\node[circle, draw, scale=0.4](w4)[below of= o4]{};
\node[circle, scale=0.4](o5)[left of= o4]{};
\node[circle, draw, scale=0.4](w5)[above of= o5]{};
\node[circle, draw, scale=0.4](w6)[below of= o5]{};
\path[-](w1) edge (w2);
\path[-](w3) edge (w5);
\path[-](w4) edge (w6);
\path[-] (w1) edge [loop left, distance=30pt] (w1);
\path[-] (w2) edge [bend right =20pt] (w3);
\path[-] (w2) edge [bend left =20pt] (w4);
\path[-] (w5) edge [bend right =20pt] (w6);
\path[-] (w5) edge [bend left =20pt] (w6);
\path[-] (w3) edge [bend right =40pt] (w4);
%%%%
\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, scale=0.4](p3)[right of= p1]{};
\node[circle, scale=0.4](p4)[right of= p3]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, draw, scale=0.4](v3)[above of= p3]{};
\node[circle, draw, scale=0.4](v4)[below of= p3]{};
\node[circle, draw, scale=0.4](v5)[above of= p4]{};
\node[circle, draw, scale=0.4](v6)[below of= p4]{};
\path[-](v1) edge (v3);
\path[-](v3) edge (v5);
\path[-](v4) edge (v2);
\path[-](v4) edge (v6);
\path[-](v4) edge (v3);
\path[-] (v1) edge [bend left =20pt] (v2);
\path[-] (v1) edge [bend right =20pt] (v2);
\path[-] (v5) edge [bend left =20pt] (v6);
\path[-] (v5) edge [bend right =40pt] (v6);

\end{tikzpicture}
\end{center}
\begin{center}
$[6,5,4,2,1]  \quad \quad   \quad \quad \quad \quad \quad \quad$        $[6,4,4,2,2] , \quad \ZZ/2$
\end{center}
%%%%
\medskip
%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]
\node[circle, scale=0.4](o){};
\node[circle, scale=0.4](o1)[left of= o]{};
\node[circle, scale=0.4](o2)[left of= o1]{};
\node[circle, draw, scale=0.4](w1)[left of= o2]{};
\node[circle, scale=0.4](o3)[left of= w1]{};
\node[circle, draw, scale=0.4](w2)[left of= o3]{};
\node[circle, draw, scale=0.4](w3)[above of= o3]{};
\node[circle, draw, scale=0.4](w4)[below of= o3]{};
\node[circle, scale=0.4](o5)[left of= w3]{};
\node[circle, scale=0.4](o6)[left of= w4]{};
\node[circle, draw, scale=0.4](w5)[left of= o5]{};
\node[circle, draw, scale=0.4](w6)[left of= o6]{};
\path[-](w1) edge (w2);
\path[-](w3) edge (w1);
\path[-](w3) edge (w2);
\path[-](w4) edge (w2);
\path[-](w4) edge (w1);
\path[-](w3) edge (w5);
\path[-](w4) edge (w6);
\path[-] (w5) edge [bend left =20pt] (w6);
\path[-] (w5) edge [bend right =40pt] (w6);
%%%%%%%%%

\node[circle, scale=0.4](p2)[right of= o]{};
\node[circle, scale=0.4](p1)[right of= p2]{};
\node[circle, draw, scale=0.4](v3)[right of= p1]{};
\node[circle, draw, scale=0.4](v4)[right of= v3]{};
\node[circle, scale=0.4](p4)[right of= v4]{};
\node[circle, draw, scale=0.4](v1)[above of= p1]{};
\node[circle, draw, scale=0.4](v2)[below of= p1]{};
\node[circle, draw, scale=0.4](v5)[above of= p4]{};
\node[circle, draw, scale=0.4](v6)[below of= p4]{};
\path[-](v1) edge (v3);
\path[-](v3) edge (v4);
\path[-](v3) edge (v2);
\path[-](v1) edge (v2);
\path[-](v4) edge (v6);
\path[-](v4) edge (v5);
\path[-](v5) edge (v6);
\path[-](v3) edge (v4);
\path[-](v1) edge (v5);
\path[-](v2) edge (v6);
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c|c||c|c|c|c|c|c|c|}\hline
% \hline
 Cases & Sym &TF & $e_2>0$ & $e_2=0,$ & $e_2=0,$  & $e_2=0,$  & 1:1 lifts& 2:1 lifts \\
& & & & $e_3=1$ & $e_3=2$  & $e_3=3$  & &  \\

  \hline
[3,3,3,3] & $A_4$ & 1 & - & - & - & - &  2 & 1 
\\ \hline
[4,4,2,2] & $\ZZ/2\times\ZZ/2$ & 1 & - & - & - & - &  4 & 1 
\\ \hline
[5,5,1,1] & $\ZZ/2$ & 1 &  3 &  1 &  1 & - &  5+0+3+1 & 6 
\\ \hline
[6,3,2,1] & $\{1\}$ & 1 & 1  & 1 & - & - &  7+0+3 & 3 \\
\hline
[8,2,1,1] & $\ZZ/2$ & 1 & 3 & 1 & 1 & - &  5+0+3+1 & 6 \\
\hline
[9,1,1,1] & $\ZZ/3$ & 1 & 7 & 1 & 1 & 1 &  3+0+3+1+0 & 11 \\
\hline
\hline
TOT  & & 6 & 14 & 4 & 3 & 1 &  41 & 28 \\
\hline
\end{tabular}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
\path [-](w1) edge [bend left =55](b1);
\path [-](w1) edge [bend right =55](b1);
\path [-](w2) edge [bend left =55](b2);
\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
%\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle](o2)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](b7)[right  of= o2]{};
%\node[circle,draw, scale=0.4](w5)[right of= b7]{};
\node[circle, draw, fill=black, scale=0.4](b8)[right  of= o]{};
\node[circle,draw, scale=0.4](w6)[right of= b8]{};
\node[circle,  scale=0.4](o3)[right of= w6]{};
\node[circle, draw, fill=black, scale=0.4](b11)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b12)[below  of= o3]{};
\node[circle,draw, scale=0.4](w7)[right of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b9)[right  of= w7]{};
\node[circle,draw, scale=0.4](w8)[right of= b9]{};
\node[circle, draw, fill=black, scale=0.4](b10)[right  of= w8]{};
%\path[-](w5) edge (b8);
\path[-](b8) edge (w6);
\path[-](w7) edge (b9);
\path[-](b9) edge (w8);
\path [-](w8) edge [bend left =50](b10);
\path [-](w8) edge [bend right =50](b10);
%\path [-](w5) edge [bend left =50](b7);
%\path [-](w5) edge [bend right =40](b7);
\path [-](w6) edge [bend left =40](b11);
\path [-](w6) edge [bend right =40](b12);
\path [-](w7) edge [bend left =40](b12);
\path [-](w7) edge [bend right =40](b11);

\end{tikzpicture}
\end{center}
%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
\path [-](w1) edge [bend left =55](b1);
\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
%\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle](o2)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](b7)[right  of= o2]{};
%\node[circle,draw, scale=0.4](w5)[right of= b7]{};
\node[circle, draw, fill=black, scale=0.4](b8)[right  of= o]{};
\node[circle,draw, scale=0.4](w6)[right of= b8]{};
\node[circle,  scale=0.4](o3)[right of= w6]{};
\node[circle, draw, fill=black, scale=0.4](b11)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b12)[below  of= o3]{};
\node[circle,draw, scale=0.4](w7)[right of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b9)[right  of= w7]{};
%\node[circle,draw, scale=0.4](w8)[right of= b9]{};
%\node[circle, draw, fill=black, scale=0.4](b10)[right  of= w8]{};
%\path[-](w5) edge (b8);
\path[-](b8) edge (w6);
\path[-](w7) edge (b9);
%\path[-](b9) edge (w8);
%\path [-](w8) edge [bend left =50](b10);
%\path [-](w8) edge [bend right =50](b10);
%\path [-](w5) edge [bend left =50](b7);
%\path [-](w5) edge [bend right =40](b7);
\path [-](w6) edge [bend left =40](b11);
\path [-](w6) edge [bend right =40](b12);
\path [-](w7) edge [bend left =40](b12);
\path [-](w7) edge [bend right =40](b11);

\end{tikzpicture}
\end{center}
%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
\path [-](w2) edge [bend left =55](b2);
\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
%\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle](o2)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](b7)[right  of= o2]{};
%\node[circle,draw, scale=0.4](w5)[right of= b7]{};
\node[circle, draw, fill=black, scale=0.4](b8)[right  of= o]{};
\node[circle,draw, scale=0.4](w6)[right of= b8]{};
\node[circle,  scale=0.4](o3)[right of= w6]{};
\node[circle, draw, fill=black, scale=0.4](b11)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b12)[below  of= o3]{};
\node[circle,draw, scale=0.4](w7)[right of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b9)[right  of= w7]{};
\node[circle,draw, scale=0.4](w8)[right of= b9]{};
%\node[circle, draw, fill=black, scale=0.4](b10)[right  of= w8]{};
%\path[-](w5) edge (b8);
\path[-](b8) edge (w6);
\path[-](w7) edge (b9);
\path[-](b9) edge (w8);
%\path [-](w8) edge [bend left =50](b10);
%\path [-](w8) edge [bend right =50](b10);
%\path [-](w5) edge [bend left =50](b7);
%\path [-](w5) edge [bend right =40](b7);
\path [-](w6) edge [bend left =40](b11);
\path [-](w6) edge [bend right =40](b12);
\path [-](w7) edge [bend left =40](b12);
\path [-](w7) edge [bend right =40](b11);

\end{tikzpicture}
\end{center}
 %%%%%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
%\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle](o2)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](b7)[right  of= o2]{};
\node[circle,draw, scale=0.4](w5)[right of= o]{};
\node[circle, draw, fill=black, scale=0.4](b8)[right  of= w5]{};
\node[circle,draw, scale=0.4](w6)[right of= b8]{};
\node[circle,  scale=0.4](o3)[right of= w6]{};
\node[circle, draw, fill=black, scale=0.4](b11)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b12)[below  of= o3]{};
\node[circle,draw, scale=0.4](w7)[right of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b9)[right  of= w7]{};
\node[circle,draw, scale=0.4](w8)[right of= b9]{};
\node[circle, draw, fill=black, scale=0.4](b10)[right  of= w8]{};
\path[-](w5) edge (b8);
\path[-](b8) edge (w6);
\path[-](w7) edge (b9);
\path[-](b9) edge (w8);
\path [-](w8) edge [bend left =50](b10);
\path [-](w8) edge [bend right =50](b10);
%\path [-](w5) edge [bend left =50](b7);
%\path [-](w5) edge [bend right =40](b7);
\path [-](w6) edge [bend left =40](b11);
\path [-](w6) edge [bend right =40](b12);
\path [-](w7) edge [bend left =40](b12);
\path [-](w7) edge [bend right =40](b11);

\end{tikzpicture}
\end{center}
 %%%%%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
%\node[circle,draw, scale=0.4](w1)[above of= o1]{};
%\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b4]{};
\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
\path [-](w4) edge [bend left =55](b5);
\path [-](w4) edge [bend right =55](b5);
\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
%\path[-](w1) edge (b6);
%\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle](o2)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](b7)[right  of= o2]{};
\node[circle,draw, scale=0.4](w5)[right of= o]{};
\node[circle, draw, fill=black, scale=0.4](b8)[right  of= w5]{};
\node[circle,draw, scale=0.4](w6)[right of= b8]{};
\node[circle,  scale=0.4](o3)[right of= w6]{};
\node[circle, draw, fill=black, scale=0.4](b11)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b12)[below  of= o3]{};
\node[circle,draw, scale=0.4](w7)[right of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b9)[right  of= w7]{};
\node[circle,draw, scale=0.4](w8)[right of= b9]{};
%\node[circle, draw, fill=black, scale=0.4](b10)[right  of= w8]{};
\path[-](w5) edge (b8);
\path[-](b8) edge (w6);
\path[-](w7) edge (b9);
\path[-](b9) edge (w8);
%\path [-](w8) edge [bend left =50](b10);
%\path [-](w8) edge [bend right =50](b10);
%\path [-](w5) edge [bend left =50](b7);
%\path [-](w5) edge [bend right =40](b7);
\path [-](w6) edge [bend left =40](b11);
\path [-](w6) edge [bend right =40](b12);
\path [-](w7) edge [bend left =40](b12);
\path [-](w7) edge [bend right =40](b11);

\end{tikzpicture}
\end{center}
 %%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
%\node[circle,draw, scale=0.4](w1)[above of= o1]{};
%\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
%\path[-](w1) edge (b6);
%\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle, scale=0.1](o4)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](bb1)[right  of= o4]{};
%\node[circle,draw, scale=0.4](ww1)[right of= bb1]{};
\node[circle, draw, fill=black, scale=0.4](bb2)[right  of= o4]{};
\node[circle,draw, scale=0.4](ww2)[right of= bb2]{};
%\path [-](ww1) edge [bend left =50](bb1);
%\path [-](ww1) edge [bend right =50](bb1);
%\path[-](ww1) edge (bb2);
\path[-](ww2) edge (bb2);
\node[circle, draw, fill=black, scale=0.4](o5)[right of= ww2]{};
\node[circle,draw, scale=0.4](ww3)[right of= o5]{};
\node[circle, draw, fill=black, scale=0.4](bb3)[above  of= ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb4)[below  of=ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb5)[right  of= ww3]{};
\node[circle,draw, scale=0.4](ww4)[right of= bb5]{};
\path [-](ww3) edge [bend left =50](o5);
\path [-](ww3) edge [bend right =50](o5);
\path [-](ww2) edge [bend left =30](bb3);
\path [-](ww2) edge [bend right =30](bb4);
\path[-](ww3) edge (bb5);
\path [-](ww4) edge [bend right =20](bb3);
\path [-](ww4) edge [bend left =20](bb4);
\path[-](ww4) edge (bb5);

\end{tikzpicture}
\end{center}
  %%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
%\node[circle,draw, scale=0.4](w1)[above of= o1]{};
%\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
%\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
%\path[-](w1) edge (b6);
%\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle, scale=0.1](o4)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](bb1)[right  of= o4]{};
%\node[circle,draw, scale=0.4](ww1)[right of= bb1]{};
\node[circle, draw, fill=black, scale=0.4](bb2)[right  of= o4]{};
\node[circle,draw, scale=0.4](ww2)[right of= bb2]{};
%\path [-](ww1) edge [bend left =50](bb1);
%\path [-](ww1) edge [bend right =50](bb1);
%\path[-](ww1) edge (bb2);
\path[-](ww2) edge (bb2);
%\node[circle, draw, fill=black, scale=0.4](o5)[right of= ww2]{};
%\node[circle,draw, scale=0.4](ww3)[right of= o5]{};
\node[circle, draw, fill=black, scale=0.4](bb3)[above  of= ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb4)[below  of=ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb5)[right  of= ww3]{};
\node[circle,draw, scale=0.4](ww4)[right of= bb5]{};
%\path [-](ww3) edge [bend left =50](o5);
%\path [-](ww3) edge [bend right =50](o5);
\path [-](ww2) edge [bend left =30](bb3);
\path [-](ww2) edge [bend right =30](bb4);
%\path[-](ww3) edge (bb5);
\path [-](ww4) edge [bend right =20](bb3);
\path [-](ww4) edge [bend left =20](bb4);
\path[-](ww4) edge (bb5);

\end{tikzpicture}
\end{center}
  %%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b4]{};
\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
\path [-](w4) edge [bend left =55](b5);
\path [-](w4) edge [bend right =55](b5);
\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle, scale=0.1](o4)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](bb1)[right  of= o4]{};
%\node[circle,draw, scale=0.4](ww1)[right of= bb1]{};
\node[circle, draw, fill=black, scale=0.4](bb2)[right  of= o4]{};
\node[circle,draw, scale=0.4](ww2)[right of= bb2]{};
%\path [-](ww1) edge [bend left =50](bb1);
%\path [-](ww1) edge [bend right =50](bb1);
%\path[-](ww1) edge (bb2);
\path[-](ww2) edge (bb2);
%\node[circle, draw, fill=black, scale=0.4](o5)[right of= ww2]{};
\node[circle,draw, scale=0.4](ww3)[right of= o5]{};
\node[circle, draw, fill=black, scale=0.4](bb3)[above  of= ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb4)[below  of=ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb5)[right  of= ww3]{};
\node[circle,draw, scale=0.4](ww4)[right of= bb5]{};
%\path [-](ww3) edge [bend left =50](o5);
%\path [-](ww3) edge [bend right =50](o5);
\path [-](ww2) edge [bend left =30](bb3);
\path [-](ww2) edge [bend right =30](bb4);
\path[-](ww3) edge (bb5);
\path [-](ww4) edge [bend right =20](bb3);
\path [-](ww4) edge [bend left =20](bb4);
\path[-](ww4) edge (bb5);

\end{tikzpicture}
\end{center}
  %%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
\path [-](w1) edge [bend left =55](b1);
\path [-](w1) edge [bend right =55](b1);
\path [-](w2) edge [bend left =55](b2);
\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle, scale=0.1](o4)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](bb1)[right  of= o4]{};
\node[circle,draw, scale=0.4](ww1)[right of= o4]{};
\node[circle, draw, fill=black, scale=0.4](bb2)[right  of= ww1]{};
\node[circle,draw, scale=0.4](ww2)[right of= bb2]{};
%\path [-](ww1) edge [bend left =50](bb1);
%\path [-](ww1) edge [bend right =50](bb1);
\path[-](ww1) edge (bb2);
\path[-](ww2) edge (bb2);
%\node[circle, draw, fill=black, scale=0.4](o5)[right of= ww2]{};
\node[circle,draw, scale=0.4](ww3)[right of= o5]{};
\node[circle, draw, fill=black, scale=0.4](bb3)[above  of= ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb4)[below  of=ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb5)[right  of= ww3]{};
\node[circle,draw, scale=0.4](ww4)[right of= bb5]{};
%\path [-](ww3) edge [bend left =50](o5);
%\path [-](ww3) edge [bend right =50](o5);
\path [-](ww2) edge [bend left =30](bb3);
\path [-](ww2) edge [bend right =30](bb4);
\path[-](ww3) edge (bb5);
\path [-](ww4) edge [bend right =20](bb3);
\path [-](ww4) edge [bend left =20](bb4);
\path[-](ww4) edge (bb5);

\end{tikzpicture}
\end{center}
%%%%%%
 \begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o){};{};
\node[circle](o1)[left of= o]{};
\node[circle,draw, scale=0.4](w1)[above of= o1]{};
\node[circle,draw, scale=0.4](w2)[below of= o1]{};
%\node[circle, draw, fill=black, scale=0.4](b1)[right of= w1]{};
%\node[circle, draw, fill=black, scale=0.4](b2)[right of= w2]{};
\node[circle, scale=0.3](b3)[left of= o1]{};
\node[circle, draw, fill=black, scale=0.4](b6)[above  of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b7)[below  of= b3]{};
\node[circle,draw, scale=0.4](w3)[left of= b3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[left of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b4]{};
%\node[circle, draw, fill=black, scale=0.4](b5)[left of= w4]{};
%\path [-](w1) edge [bend left =55](b1);
%\path [-](w1) edge [bend right =55](b1);
%\path [-](w2) edge [bend left =55](b2);
%\path [-](w2) edge [bend right =55](b2);
%\path [-](w4) edge [bend left =55](b5);
%\path [-](w4) edge [bend right =55](b5);
\path[-](w4) edge (b4);
\path[-](b4) edge (w3);
\path[-](w1) edge (b6);
\path[-](w2) edge (b7);
\path [-](w3) edge [bend left =35](b6);
\path [-](w3) edge [bend right =35](b7);
%%%%%%%%%%%%%%
\node[circle, scale=0.1](o4)[right of= o]{};
%\node[circle, draw, fill=black, scale=0.4](bb1)[right  of= o4]{};
\node[circle,draw, scale=0.4](ww1)[right of= o4]{};
\node[circle, draw, fill=black, scale=0.4](bb2)[right  of= ww1]{};
\node[circle,draw, scale=0.4](ww2)[right of= bb2]{};
%\path [-](ww1) edge [bend left =50](bb1);
%\path [-](ww1) edge [bend right =50](bb1);
\path[-](ww1) edge (bb2);
\path[-](ww2) edge (bb2);
\node[circle, draw, fill=black, scale=0.4](o5)[right of= ww2]{};
\node[circle,draw, scale=0.4](ww3)[right of= o5]{};
\node[circle, draw, fill=black, scale=0.4](bb3)[above  of= ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb4)[below  of=ww3]{};
\node[circle, draw, fill=black, scale=0.4](bb5)[right  of= ww3]{};
\node[circle,draw, scale=0.4](ww4)[right of= bb5]{};
\path [-](ww3) edge [bend left =50](o5);
\path [-](ww3) edge [bend right =50](o5);
\path [-](ww2) edge [bend left =30](bb3);
\path [-](ww2) edge [bend right =30](bb4);
\path[-](ww3) edge (bb5);
\path [-](ww4) edge [bend right =20](bb3);
\path [-](ww4) edge [bend left =20](bb4);
\path[-](ww4) edge (bb5);

\end{tikzpicture}
\end{center}
%%%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o1){};{};
\node[circle, draw, fill=black, scale=0.4](b1)[left  of= o1]{};
\node[circle, scale=0.4](o2)[left of= b1]{};
\node[circle,draw, scale=0.4](w1)[above of= o2]{};
\node[circle,draw, scale=0.4](w2)[below of= o2]{};
\node[circle, draw, fill=black, scale=0.4](b2)[left  of= o2]{};
\node[circle, scale=0.4](o3)[left of= b2]{};
\node[circle, draw, fill=black, scale=0.4](b3)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[below  of= o3]{};
\node[circle,draw, scale=0.4](w3)[left of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b5)[left  of= w3]{};
\node[circle,draw, scale=0.4](w4)[left of= b5]{};
%\node[circle, draw, fill=black, scale=0.4](b6)[left  of= w4]{};
\path[-](w1) edge (b3);
\path[-](w2) edge (b4);
\path[-](w3) edge (b5);
\path[-](w4) edge (b5);
\path [-](w1) edge [bend left =50](b1);
\path [-](w1) edge [bend right =50](b2);
\path [-](w2) edge [bend right =50](b1);
\path [-](w2) edge [bend left =50](b2);
\path [-](w3) edge [bend left =50](b3);
\path [-](w3) edge [bend right =50](b4);
%\path [-](w4) edge [bend left =50](b6);
%\path [-](w4) edge [bend right =50](b6);
%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
%%%
\begin{center}
\begin{tikzpicture}[-latex, node distance = 2cm]

\node[circle](o1){};{};
\node[circle, draw, fill=black, scale=0.4](b1)[left  of= o1]{};
\node[circle, scale=0.4](o2)[left of= b1]{};
\node[circle,draw, scale=0.4](w1)[above of= o2]{};
\node[circle,draw, scale=0.4](w2)[below of= o2]{};
\node[circle, draw, fill=black, scale=0.4](b2)[left  of= o2]{};
\node[circle, scale=0.4](o3)[left of= b2]{};
\node[circle, draw, fill=black, scale=0.4](b3)[above  of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b4)[below  of= o3]{};
\node[circle,draw, scale=0.4](w3)[left of= o3]{};
\node[circle, draw, fill=black, scale=0.4](b5)[left  of= w3]{};
%\node[circle,draw, scale=0.4](w4)[left of= b5]{};
%\node[circle, draw, fill=black, scale=0.4](b6)[left  of= w4]{};
\path[-](w1) edge (b3);
\path[-](w2) edge (b4);
\path[-](w3) edge (b5);
%\path[-](w4) edge (b5);
\path [-](w1) edge [bend left =50](b1);
\path [-](w1) edge [bend right =50](b2);
\path [-](w2) edge [bend right =50](b1);
\path [-](w2) edge [bend left =50](b2);
\path [-](w3) edge [bend left =50](b3);
\path [-](w3) edge [bend right =50](b4);
%\path [-](w4) edge [bend left =50](b6);
%\path [-](w4) edge [bend right =50](b6);
%%%%%%%%%%%%%%
\end{tikzpicture}
